An objective function for order preserving hierarchical clustering

We present a theory and an objective function for similarity-based hierarchical clustering of probabilistic partial orders and directed acyclic graphs (DAGs). Specifically, given elements $x \le y$ in the partial order, and their respective clusters $[x]$ and $[y]$, the theory yields an order relation $\le'$ on the clusters such that $[x]\le'[y]$. The theory provides a concise definition of order-preserving hierarchical clustering, and offers a classification theorem identifying the order-preserving trees (dendrograms). To determine the optimal order-preserving trees, we develop an objective function that frames the problem as a bi-objective optimisation, aiming to satisfy both the order relation and the similarity measure. We prove that the optimal trees under the objective are both order-preserving and exhibit high-quality hierarchical clustering. Since finding an optimal solution is NP-hard, we introduce a polynomial-time approximation algorithm and demonstrate that the method outperforms existing methods for order-preserving hierarchical clustering by a significant margin.

==> demo_plot_alpha.tex <==

%
% Plots w.r.t. alpha
%
\begin{tabular}{ccc}
  $\phantom{AR}\ari$ & $\phantom{AR}\oari$ & $\phantom{AR}\loops$ \\
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\alpha$},
        cycle list name=result cycle nomark,
      ]
      \addplot+ coordinates { (0.000000e+00,5.033545e-01) (2.041000e-02,8.629635e-01) (4.082000e-02,8.629635e-01) (6.122000e-02,8.562460e-01) (8.163000e-02,8.562460e-01) (1.020400e-01,8.562460e-01) (1.224500e-01,8.562460e-01) (1.428600e-01,8.562460e-01) (1.632700e-01,8.562460e-01) (1.836700e-01,8.540068e-01) (2.040800e-01,8.540068e-01) (2.244900e-01,8.540068e-01) (2.449000e-01,8.540068e-01) (2.653100e-01,8.540068e-01) (2.857100e-01,8.540068e-01) (3.061200e-01,8.540068e-01) (3.265300e-01,8.571416e-01) (3.469400e-01,8.549025e-01) (3.673500e-01,8.549025e-01) (3.877600e-01,8.549025e-01) (4.081600e-01,8.522155e-01) (4.285700e-01,8.504242e-01) (4.489800e-01,8.468415e-01) (4.693900e-01,8.446023e-01) (4.898000e-01,8.419154e-01) (5.102000e-01,8.419154e-01) (5.306100e-01,8.378849e-01) (5.510200e-01,8.378849e-01) (5.714300e-01,8.329587e-01) (5.918400e-01,8.334066e-01) (6.122400e-01,8.248977e-01) (6.326500e-01,8.190759e-01) (6.530600e-01,8.186281e-01) (6.734700e-01,8.150454e-01) (6.938800e-01,8.105671e-01) (7.142900e-01,8.060888e-01) (7.346900e-01,7.984757e-01) (7.551000e-01,7.989235e-01) (7.755100e-01,7.917582e-01) (7.959200e-01,7.877277e-01) (8.163300e-01,7.881755e-01) (8.367300e-01,7.854885e-01) (8.571400e-01,7.859364e-01) (8.775500e-01,7.792189e-01) (8.979600e-01,7.693666e-01) (9.183700e-01,7.653361e-01) (9.387800e-01,7.626491e-01) (9.591800e-01,7.622013e-01) (9.795900e-01,7.599621e-01) (1.000000e+00,7.532447e-01) };
      \addplot+ coordinates { (0.000000e+00,8.078801e-01) (1.000000e+00,8.078801e-01) };
      \addplot+ coordinates { (0.000000e+00,7.416010e-01) (1.000000e+00,7.416010e-01) };
      \addplot+ coordinates { (0.000000e+00,7.084615e-01) (1.000000e+00,7.084615e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\alpha$},
        cycle list name=result cycle nomark,
      ]
      \addplot+ coordinates { (0.000000e+00,8.762099e-01) (2.041000e-02,9.826074e-01) (4.082000e-02,9.826074e-01) (6.122000e-02,9.782741e-01) (8.163000e-02,9.782741e-01) (1.020400e-01,9.770573e-01) (1.224500e-01,9.770573e-01) (1.428600e-01,9.770573e-01) (1.632700e-01,9.770573e-01) (1.836700e-01,9.772322e-01) (2.040800e-01,9.772322e-01) (2.244900e-01,9.772322e-01) (2.449000e-01,9.772322e-01) (2.653100e-01,9.772322e-01) (2.857100e-01,9.772322e-01) (3.061200e-01,9.772322e-01) (3.265300e-01,9.771031e-01) (3.469400e-01,9.766776e-01) (3.673500e-01,9.766776e-01) (3.877600e-01,9.766776e-01) (4.081600e-01,9.758508e-01) (4.285700e-01,9.752144e-01) (4.489800e-01,9.750408e-01) (4.693900e-01,9.746265e-01) (4.898000e-01,9.748044e-01) (5.102000e-01,9.748044e-01) (5.306100e-01,9.698044e-01) (5.510200e-01,9.698044e-01) (5.714300e-01,9.668055e-01) (5.918400e-01,9.729239e-01) (6.122400e-01,9.693980e-01) (6.326500e-01,9.684679e-01) (6.530600e-01,9.669146e-01) (6.734700e-01,9.644952e-01) (6.938800e-01,9.620260e-01) (7.142900e-01,9.613691e-01) (7.346900e-01,9.564460e-01) (7.551000e-01,9.585283e-01) (7.755100e-01,9.517947e-01) (7.959200e-01,9.510199e-01) (8.163300e-01,9.508279e-01) (8.367300e-01,9.489302e-01) (8.571400e-01,9.469738e-01) (8.775500e-01,9.490708e-01) (8.979600e-01,9.439734e-01) (9.183700e-01,9.355365e-01) (9.387800e-01,9.310626e-01) (9.591800e-01,9.295214e-01) (9.795900e-01,9.282612e-01) (1.000000e+00,9.248609e-01) };
      \addplot+ coordinates { (0.000000e+00,9.465722e-01) (1.000000e+00,9.465722e-01) };
      \addplot+ coordinates { (0.000000e+00,9.337947e-01) (1.000000e+00,9.337947e-01) };
      \addplot+ coordinates { (0.000000e+00,8.788597e-01) (1.000000e+00,8.788597e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\alpha$},
        cycle list name=result cycle nomark loops,
        legend to name=hidelegend,
      ]
      \addplot+ [name path=A] coordinates { (0.000000e+00,1.000000e+00) (2.041000e-02,1.000000e+00) (4.082000e-02,1.000000e+00) (6.122000e-02,1.000000e+00) (8.163000e-02,1.000000e+00) (1.020400e-01,1.000000e+00) (1.224500e-01,1.000000e+00) (1.428600e-01,1.000000e+00) (1.632700e-01,1.000000e+00) (1.836700e-01,1.000000e+00) (2.040800e-01,1.000000e+00) (2.244900e-01,1.000000e+00) (2.449000e-01,1.000000e+00) (2.653100e-01,1.000000e+00) (2.857100e-01,1.000000e+00) (3.061200e-01,1.000000e+00) (3.265300e-01,1.000000e+00) (3.469400e-01,1.000000e+00) (3.673500e-01,1.000000e+00) (3.877600e-01,1.000000e+00) (4.081600e-01,1.000000e+00) (4.285700e-01,1.000000e+00) (4.489800e-01,1.000000e+00) (4.693900e-01,1.000000e+00) (4.898000e-01,1.000000e+00) (5.102000e-01,1.000000e+00) (5.306100e-01,9.950000e-01) (5.510200e-01,9.950000e-01) (5.714300e-01,9.900000e-01) (5.918400e-01,1.000000e+00) (6.122400e-01,9.950000e-01) (6.326500e-01,9.950000e-01) (6.530600e-01,9.950000e-01) (6.734700e-01,9.950000e-01) (6.938800e-01,9.940000e-01) (7.142900e-01,9.940000e-01) (7.346900e-01,9.840000e-01) (7.551000e-01,9.800000e-01) (7.755100e-01,9.750000e-01) (7.959200e-01,9.710000e-01) (8.163300e-01,9.710000e-01) (8.367300e-01,9.710000e-01) (8.571400e-01,9.660000e-01) (8.775500e-01,9.640000e-01) (8.979600e-01,9.620000e-01) (9.183700e-01,9.480000e-01) (9.387800e-01,9.390000e-01) (9.591800e-01,9.310000e-01) (9.795900e-01,9.290000e-01) (1.000000e+00,9.230000e-01) };
      \addplot+ [name path=B]coordinates { (0.000000e+00,1.000000e+00) (2.041000e-02,1.000000e+00) (4.082000e-02,1.000000e+00) (6.122000e-02,1.000000e+00) (8.163000e-02,1.000000e+00) (1.020400e-01,1.000000e+00) (1.224500e-01,1.000000e+00) (1.428600e-01,1.000000e+00) (1.632700e-01,1.000000e+00) (1.836700e-01,1.000000e+00) (2.040800e-01,1.000000e+00) (2.244900e-01,1.000000e+00) (2.449000e-01,1.000000e+00) (2.653100e-01,1.000000e+00) (2.857100e-01,1.000000e+00) (3.061200e-01,1.000000e+00) (3.265300e-01,1.000000e+00) (3.469400e-01,1.000000e+00) (3.673500e-01,1.000000e+00) (3.877600e-01,1.000000e+00) (4.081600e-01,1.000000e+00) (4.285700e-01,1.000000e+00) (4.489800e-01,1.000000e+00) (4.693900e-01,1.000000e+00) (4.898000e-01,1.000000e+00) (5.102000e-01,1.000000e+00) (5.306100e-01,7.500000e-01) (5.510200e-01,7.500000e-01) (5.714300e-01,7.500000e-01) (5.918400e-01,1.000000e+00) (6.122400e-01,7.500000e-01) (6.326500e-01,7.500000e-01) (6.530600e-01,7.500000e-01) (6.734700e-01,7.500000e-01) (6.938800e-01,7.000000e-01) (7.142900e-01,7.000000e-01) (7.346900e-01,7.000000e-01) (7.551000e-01,7.000000e-01) (7.755100e-01,7.000000e-01) (7.959200e-01,7.000000e-01) (8.163300e-01,7.000000e-01) (8.367300e-01,7.000000e-01) (8.571400e-01,7.000000e-01) (8.775500e-01,6.500000e-01) (8.979600e-01,6.500000e-01) (9.183700e-01,6.500000e-01) (9.387800e-01,6.500000e-01) (9.591800e-01,6.500000e-01) (9.795900e-01,6.500000e-01) (1.000000e+00,6.500000e-01) };
      \addplot+ fill between[of=A and B];
      \addplot+ coordinates { (0.000000e+00,9.620000e-01) (1.000000e+00,9.620000e-01) };
      \addplot+ coordinates { (0.000000e+00,1.000000e+00) (1.000000e+00,1.000000e+00) };
      \addplot+ coordinates { (0.000000e+00,8.950000e-01) (1.000000e+00,8.950000e-01) };
    \end{axis}
  \end{tikzpicture}
  \\
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}
\end{tabular}    


==> demo_plot_mu.tex <==

%
% Plots w.r.t. mu
%
\begin{tabular}{ccc}
  $\phantom{AR}\ari$ & $\phantom{AR}\oari$ & $\phantom{AR}\loops$ \\
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\mu$},
      ]
      \addplot+ coordinates { (0.000000e+00,8.580373e-01) (2.500000e-02,8.298239e-01) (5.000000e-02,8.137020e-01) (7.500000e-02,8.629635e-01) (1.000000e-01,8.611721e-01) (2.000000e-01,8.499763e-01) (4.000000e-01,8.056410e-01) };
      \addplot+ coordinates { (0.000000e+00,7.733971e-01) (2.500000e-02,7.904147e-01) (5.000000e-02,7.492142e-01) (7.500000e-02,8.078801e-01) (1.000000e-01,8.025062e-01) (2.000000e-01,7.877277e-01) (4.000000e-01,7.317487e-01) };
      \addplot+ coordinates { (0.000000e+00,7.039831e-01) (2.500000e-02,7.075658e-01) (5.000000e-02,7.071180e-01) (7.500000e-02,7.416010e-01) (1.000000e-01,7.689188e-01) (2.000000e-01,7.424967e-01) (4.000000e-01,6.811437e-01) };
      \addplot+ coordinates { (0.000000e+00,6.605435e-01) (2.500000e-02,6.744262e-01) (5.000000e-02,6.605435e-01) (7.500000e-02,7.084615e-01) (1.000000e-01,7.201051e-01) (2.000000e-01,6.793524e-01) (4.000000e-01,5.732162e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\mu$},
      ]
      \addplot+ coordinates { (0.000000e+00,9.735965e-01) (2.500000e-02,9.754246e-01) (5.000000e-02,9.718947e-01) (7.500000e-02,9.826074e-01) (1.000000e-01,9.793329e-01) (2.000000e-01,9.652734e-01) (4.000000e-01,9.308359e-01) };
      \addplot+ coordinates { (0.000000e+00,9.135649e-01) (2.500000e-02,9.477701e-01) (5.000000e-02,9.198940e-01) (7.500000e-02,9.465722e-01) (1.000000e-01,9.255170e-01) (2.000000e-01,9.253516e-01) (4.000000e-01,8.765070e-01) };
      \addplot+ coordinates { (0.000000e+00,8.907460e-01) (2.500000e-02,9.319476e-01) (5.000000e-02,9.125255e-01) (7.500000e-02,9.337947e-01) (1.000000e-01,9.456596e-01) (2.000000e-01,9.098855e-01) (4.000000e-01,8.894620e-01) };
      \addplot+ coordinates { (0.000000e+00,8.660094e-01) (2.500000e-02,8.765598e-01) (5.000000e-02,8.550409e-01) (7.500000e-02,8.788597e-01) (1.000000e-01,8.818008e-01) (2.000000e-01,8.336466e-01) (4.000000e-01,7.439141e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\mu$},
        cycle list name=result cycle mark loops,
        legend to name=hidelegend,
      ]
      \addplot+ [name path=A] coordinates { (0.000000e+00,1.000000e+00) (2.500000e-02,1.000000e+00) (5.000000e-02,1.000000e+00) (7.500000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ [name path=B]coordinates { (0.000000e+00,1.000000e+00) (2.500000e-02,1.000000e+00) (5.000000e-02,1.000000e+00) (7.500000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ fill between[of=B and B];
      \addplot+ coordinates { (0.000000e+00,9.420000e-01) (2.500000e-02,9.760000e-01) (5.000000e-02,9.530000e-01) (7.500000e-02,9.620000e-01) (1.000000e-01,9.560000e-01) (2.000000e-01,9.520000e-01) (4.000000e-01,9.560000e-01) };
      \addplot+ coordinates { (0.000000e+00,1.000000e+00) (2.500000e-02,1.000000e+00) (5.000000e-02,1.000000e+00) (7.500000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ coordinates { (0.000000e+00,9.040000e-01) (2.500000e-02,8.920000e-01) (5.000000e-02,8.780000e-01) (7.500000e-02,8.950000e-01) (1.000000e-01,9.140000e-01) (2.000000e-01,8.680000e-01) (4.000000e-01,8.510000e-01) };
    \end{axis}
  \end{tikzpicture}
  \\
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}
\end{tabular}    


==> demo_plot_var.tex <==

% 
% Plots w.r.t. var
%
\begin{tabular}{ccc}
  $\phantom{AR}\ari$ & $\phantom{AR}\oari$ & $\phantom{AR}\loops$ \\
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\sigma^2$},
      ]
      \addplot+ coordinates { (5.000000e-02,9.117771e-01) (1.000000e-01,8.634113e-01) (1.500000e-01,8.629635e-01) (2.000000e-01,8.231064e-01) (3.000000e-01,7.295096e-01) (4.000000e-01,6.995048e-01) };
      \addplot+ coordinates { (5.000000e-02,8.974465e-01) (1.000000e-01,8.311674e-01) (1.500000e-01,8.078801e-01) (2.000000e-01,7.313009e-01) (3.000000e-01,5.987427e-01) (4.000000e-01,5.073850e-01) };
      \addplot+ coordinates { (5.000000e-02,8.804289e-01) (1.000000e-01,7.899669e-01) (1.500000e-01,7.416010e-01) (2.000000e-01,6.789046e-01) (3.000000e-01,5.481377e-01) (4.000000e-01,4.500625e-01) };
      \addplot+ coordinates { (5.000000e-02,8.311674e-01) (1.000000e-01,7.635448e-01) (1.500000e-01,7.084615e-01) (2.000000e-01,6.417345e-01) (3.000000e-01,5.172373e-01) (4.000000e-01,4.137881e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\sigma^2$},
      ]
      \addplot+ coordinates { (5.000000e-02,9.917436e-01) (1.000000e-01,9.842895e-01) (1.500000e-01,9.826074e-01) (2.000000e-01,9.700360e-01) (3.000000e-01,9.614604e-01) (4.000000e-01,9.256976e-01) };
      \addplot+ coordinates { (5.000000e-02,9.739914e-01) (1.000000e-01,9.634359e-01) (1.500000e-01,9.465722e-01) (2.000000e-01,9.064737e-01) (3.000000e-01,8.455864e-01) (4.000000e-01,8.020938e-01) };
      \addplot+ coordinates { (5.000000e-02,9.758870e-01) (1.000000e-01,9.418762e-01) (1.500000e-01,9.337947e-01) (2.000000e-01,8.988539e-01) (3.000000e-01,8.225362e-01) (4.000000e-01,7.603052e-01) };
      \addplot+ coordinates { (5.000000e-02,9.223247e-01) (1.000000e-01,9.099199e-01) (1.500000e-01,8.788597e-01) (2.000000e-01,8.440934e-01) (3.000000e-01,7.904240e-01) (4.000000e-01,7.096999e-01) };
    \end{axis}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \begin{axis} [
        xlabel={$\sigma^2$},
        cycle list name=result cycle mark loops,
        legend to name=hidelegend,
      ]
      \addplot+ [name path=A] coordinates { (5.000000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (1.500000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (3.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ [name path=B]coordinates { (5.000000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (1.500000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (3.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ fill between[of=B and B];
      \addplot+ coordinates { (5.000000e-02,9.810000e-01) (1.000000e-01,9.920000e-01) (1.500000e-01,9.620000e-01) (2.000000e-01,9.420000e-01) (3.000000e-01,9.280000e-01) (4.000000e-01,9.240000e-01) };
      \addplot+ coordinates { (5.000000e-02,1.000000e+00) (1.000000e-01,1.000000e+00) (1.500000e-01,1.000000e+00) (2.000000e-01,1.000000e+00) (3.000000e-01,1.000000e+00) (4.000000e-01,1.000000e+00) };
      \addplot+ coordinates { (5.000000e-02,9.220000e-01) (1.000000e-01,9.570000e-01) (1.500000e-01,8.950000e-01) (2.000000e-01,8.840000e-01) (3.000000e-01,9.160000e-01) (4.000000e-01,9.580000e-01) };
    \end{axis}
  \end{tikzpicture}
  \\
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}      
\end{tabular}    


==> migration.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'migration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.0397718bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94751066)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{migration.pdf}}%
    \put(0.77723811,0.15052712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Az}\end{tabular}}}}%
    \put(0.10250614,0.54334032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Ca}\end{tabular}}}}%
    \put(0.77338634,0.2687105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Id}\end{tabular}}}}%
    \put(0.60251513,0.29333584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Or}\end{tabular}}}}%
    \put(0.60580471,0.16504401){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Nv}\end{tabular}}}}%
    \put(0.38118867,0.20608712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Ut}\end{tabular}}}}%
    \put(0.40584898,0.89856483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Wa}\end{tabular}}}}%
    \put(0.1540662,0.66231227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Nv}\end{tabular}}}}%
    \put(0.25213866,0.54225805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Az}\end{tabular}}}}%
    \put(0.19802971,0.75362107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Id}\end{tabular}}}}%
    \put(0.24537505,0.65216681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Ut}\end{tabular}}}}%
    \put(0.09319364,0.7637665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Or}\end{tabular}}}}%
    \put(0.10502999,0.84492997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Wa}\end{tabular}}}}%
    \put(0.25213866,0.19393178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Nv}\end{tabular}}}}%
    \put(0.28088404,0.33427675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Or}\end{tabular}}}}%
    \put(0.38064738,0.31567682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Id}\end{tabular}}}}%
    \put(0.34682931,0.063732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Az}\end{tabular}}}}%
    \put(0.43644722,0.76714833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Or}\end{tabular}}}}%
    \put(0.76110089,0.77898466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Or}\end{tabular}}}}%
    \put(0.54635598,0.7586938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Id}\end{tabular}}}}%
    \put(0.87946418,0.76207563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Id}\end{tabular}}}}%
    \put(0.82366428,0.64371234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Nv}\end{tabular}}}}%
    \put(0.50070159,0.66569409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Nv}\end{tabular}}}}%
    \put(0.58862863,0.65723959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Ut}\end{tabular}}}}%
    \put(0.92004589,0.63187598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Ut}\end{tabular}}}}%
    \put(0.59201043,0.54394898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Az}\end{tabular}}}}%
    \put(0.9268095,0.52027632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\Large Az}\end{tabular}}}}%
  \end{picture}%
\endgroup%

